FEAST Eigenvalue Solver v3.0 User Guide

The FEAST eigensolver package is a free high-performance numerical library for solving the Hermitian and non-Hermitian eigenvalue problems, and obtaining all the eigenvalues and (right/left) eigenvectors within a given search interval or arbitrary contour in the complex plane. Its originality lies with a new transformative numerical approach to the traditional eigenvalue algorithm design - the FEAST algorithm. The FEAST eigensolver combines simplicity and efficiency and it offers many important capabilities for achieving high performance, robustness, accuracy, and scalability on parallel architectures. FEAST is both a comprehensive library package, and an easy to use software. It includes flexible reverse communication interfaces and ready to use predefined interfaces for dense, banded and sparse systems. The current version v3.0 of the FEAST package can address both Hermitian and non-Hermitian eigenvalue problems (real symmetric, real non-symmetric, complex Hermitian, complex symmetric, or complex general systems) on both shared-memory and distributed memory architectures (i.e contains both FEAST-SMP and FEAST-MPI packages). This User's guide provides instructions for installation setup, a detailed description of the FEAST interfaces and a large number of examples.

==> feast_helloworld_out.tex <==
\begin{footnotesize}
\begin{lstlisting}[frame=trBL]
***********************************************
*********** FEAST- BEGIN **********************
***********************************************
Routine DFEAST_S{}{}
List of input parameters fpm(1:64)-- if different from default
   fpm(1)=1
Search interval [-5.000000000000000e+00; 5.000000000000000e+00]
Size system    	2
Size subspace  	2
#Linear systems	8
-----------------------------------------------------------------------------------
#Loop | #Eig  |       Trace           |     Error-Trace       |     Max-Residual
-----------------------------------------------------------------------------------
0	2	4.000000000000015e+00	1.000000000000000e+00	2.512147933894036e-15
==>FEAST has successfully converged (to desired tolerance)
***********************************************
*********** FEAST- END*************************
***********************************************

 FEAST OUTPUT INFO           0
 *************************************************
 ************** REPORT ***************************
 *************************************************
 # Search interval [Emin,Emax]  -5.00000000000000        5.00000000000000     
 # mode found/subspace           2           2
 # iterations           0
 TRACE   4.00000000000002     
 Relative error on the Trace   1.00000000000000     
 Eigenvalues/Residuals
           1   1.00000000000000       7.536443801682115E-016
           2   3.00000000000001       2.512147933894036E-015
 Eigenvectors
           1 (  0.707106781186547       0.707106781186549      )
           2 (  0.707106781186552      -0.707106781186545      )
\end{lstlisting}
\end{footnotesize}

